The elliptic modular surface of level 4 and its reduction modulo 3

The elliptic modular surface of level 4 is a complex K3 surface with Picard number 20. This surface has a model over a number field such that its reduction modulo 3 yields a surface isomorphic to the Fermat quartic surface in characteristic 3, which is supersingular. The specialization induces an embedding of the N\'eron-Severi lattices. Using this embedding, we determine the automorphism group of this K3 surface over a discrete valuation ring of mixed characteristic whose residue field is of characteristic 3. The elliptic modular surface of level 4 has a fixed-point free involution that gives rise to the Enriques surface of type IV in Nikulin-Kondo-Martin's classification of Enriques surfaces with finite automorphism group. We investigate the specialization of this involution to characteristic 3.

==> completequadrangle.tex <==
\renewcommand{\PStextplot}[3]%
{\rlap{\hskip -182.12862834368pt \hbox{\hskip #1pt%
\raise #2pt \hbox{#3}}}}%%
\PStextplot{67.15993170173201}{121.3460903567359}{$t_1$}%%
\PStextplot{13.659647125776}{31.872509960144}{$t_2$}%%
\PStextplot{69.43653955602799}{43.10473928225728}{$t_3$}%%
\PStextplot{127.490039840576}{13.659647125776}{$t_4$}%%
\PStextplot{59.19180421169603}{143.9078525373611}{$l_1$}%%
\PStextplot{77.40466704606399}{-6.829823562888}{$l_2$}%%
\PStextplot{91.06431417184001}{143.9078525373611}{$l_3$}%%
\PStextplot{4.640809955452945}{93.91007398971004}{$l_4$}%%
\PStextplot{145.6153084280831}{93.91007398971}{$l_5$}%%
\PStextplot{165.05406943646}{20.489470688664}{$l_6$}%%

